An Exceptional Actor System (Functional Pearl)

The Glasgow Haskell Compiler is known for its feature-laden runtime system (RTS), which includes lightweight threads, asynchronous exceptions, and a slew of other features. Their combination is powerful enough that a programmer may complete the same task in many different ways -- some more advisable than others. We present a user-accessible actor framework hidden in plain sight within the RTS and demonstrate it on a classic example from the distributed systems literature. We then extend both the framework and example to the realm of dynamic types. Finally, we raise questions about how RTS features intersect and possibly subsume one another, and suggest that GHC can guide good practice by constraining the use of some features.

==> group_channels-mean_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'group_channels-mean_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{group_channels-mean_svg-tex.pdf}}%
    \put(0.20967742,0.16435484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000976562\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{group_channels-mean_svg-tex.pdf}}%
    \put(0.20967742,0.29387097){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{group_channels-mean_svg-tex.pdf}}%
    \put(0.20967742,0.4233871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{group_channels-mean_svg-tex.pdf}}%
    \put(0.20967742,0.55290323){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{group_channels-mean_svg-tex.pdf}}%
    \put(0.22306452,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{group_channels-mean_svg-tex.pdf}}%
    \put(0.32822581,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{group_channels-mean_svg-tex.pdf}}%
    \put(0.43354839,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{group_channels-mean_svg-tex.pdf}}%
    \put(0.53870968,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}256\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{group_channels-mean_svg-tex.pdf}}%
    \put(0.64403226,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{group_channels-mean_svg-tex.pdf}}%
    \put(0.74919355,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{group_channels-mean_svg-tex.pdf}}%
    \put(0.85451613,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{group_channels-mean_svg-tex.pdf}}%
    \put(0.95967742,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{group_channels-mean_svg-tex.pdf}}%
    \put(0.03064516,0.37774194){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Seconds\end{tabular}}}}}%
    \put(0.59129032,0.01403226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nodes\end{tabular}}}}%
    \put(0.59129032,0.7){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean elapsed time vs Ring size (Channels)\end{tabular}}}}%
    \put(0.71129032,0.62741935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}MacBookPro11,5 (+RTS -N8)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{group_channels-mean_svg-tex.pdf}}%
    \put(0.71129032,0.5983871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}c3.8xlarge (+RTS -N32)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{group_channels-mean_svg-tex.pdf}}%
    \put(0.71129032,0.56935484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}c6a.48xlarge (+RTS -N192)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{group_channels-mean_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> machine_c3.8xlarge-mean_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'machine_c3.8xlarge-mean_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.16951613,0.13225806){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000031\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.16951613,0.24612903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000977\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.16951613,0.36016129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.031250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.16951613,0.47403226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.000000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.16951613,0.58806452){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32.000000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.18290323,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.29387097,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.40483871,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.51580645,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}256\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.62677419,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.73774194,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.84870968,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.95967742,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.03064516,0.37774194){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Seconds\end{tabular}}}}}%
    \put(0.57129032,0.01403226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nodes\end{tabular}}}}%
    \put(0.57129032,0.7){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean elapsed time vs Ring size (AWS c3.8xlarge; +RTS -N32)\end{tabular}}}}%
    \put(0.57741935,0.62741935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.57741935,0.5983871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}actors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
    \put(0.57741935,0.56935484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}channels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{machine_c3.8xlarge-mean_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> machine_c6a.48xlarge-mean_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'machine_c6a.48xlarge-mean_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.15612903,0.10935484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00003\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.15612903,0.2233871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.00098\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.15612903,0.33741935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.03125\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.15612903,0.45129032){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.00000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.15612903,0.56532258){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32.00000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.16951613,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.28241935,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.39532258,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.50822581,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}256\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.62096774,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.73387097,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.84677419,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.95967742,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.03064516,0.37774194){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Seconds\end{tabular}}}}}%
    \put(0.56451613,0.01403226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nodes\end{tabular}}}}%
    \put(0.56451613,0.7){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean elapsed time vs Ring size (AWS c6a.48xlarge; +RTS -N192)\end{tabular}}}}%
    \put(0.57064516,0.62741935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.57064516,0.5983871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}actors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
    \put(0.57064516,0.56935484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}channels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{machine_c6a.48xlarge-mean_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> machine_macbookpro11,5-mean_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'machine_macbookpro11,5-mean_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.16951613,0.15241935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000031\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.16951613,0.26193548){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.000977\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.16951613,0.3716129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.031250\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.16951613,0.48112903){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1.000000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.16951613,0.59064516){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}32.000000\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.18290323,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.29387097,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.40483871,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.51580645,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}256\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.62677419,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.73774194,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.84870968,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.95967742,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.03064516,0.37774194){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Seconds\end{tabular}}}}}%
    \put(0.57129032,0.01403226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nodes\end{tabular}}}}%
    \put(0.57129032,0.7){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mean elapsed time vs Ring size (MacBookPro11,5; +RTS -N8)\end{tabular}}}}%
    \put(0.57741935,0.62741935){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.57741935,0.5983871){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}actors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
    \put(0.57741935,0.56935484){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}channels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{machine_macbookpro11,5-mean_svg-tex.pdf}}%
  \end{picture}%
\endgroup%


==> ring.tex <==
\begin{tikzpicture}[scale=1.5]

\def\radius{2cm}
\def\bounce{18pt}
\def\pad{10pt}
\def\ct{7}
\def\noderad{8pt}
\coordinate (center) at (1,1);

\draw (center) circle[radius=\radius];

\fill[white] (center) +(0/\ct*360:\radius) circle[radius=\noderad];
\fill[white] (center) +(1/\ct*360:\radius) circle[radius=\noderad];
\fill[white] (center) +(2/\ct*360:\radius) circle[radius=\noderad];
\fill[white] (center) +(3/\ct*360:\radius) circle[radius=\noderad];
\fill[white] (center) +(4/\ct*360:\radius) circle[radius=\noderad];
\fill[white] (center) +(5/\ct*360:\radius) circle[radius=\noderad];
\fill[white] (center) +(6/\ct*360:\radius) circle[radius=\noderad];

\draw (center) +(0/\ct*360:\radius) circle[radius=\noderad] node {6};
\draw (center) +(1/\ct*360:\radius) circle[radius=\noderad] node {2};
\draw (center) +(2/\ct*360:\radius) circle[radius=\noderad] node {7};
\draw (center) +(3/\ct*360:\radius) circle[radius=\noderad] node {5};
\draw (center) +(4/\ct*360:\radius) circle[radius=\noderad] node {3};
\draw (center) +(5/\ct*360:\radius) circle[radius=\noderad] node {1};
\draw (center) +(6/\ct*360:\radius) circle[radius=\noderad] node {4};

%% arcs on left

\draw[thick,->]
          (center) +(3.1/\ct*360:\radius+\pad)
       .. controls +(4/\ct*360:\bounce)
               and +(3/\ct*360:\bounce)
                .. +(3.9/\ct*360:\radius+\pad);

\draw[thick,->]
          (center) +(4.1/\ct*360:\radius+\pad)
       .. controls +(5/\ct*360:\bounce)
               and +(4/\ct*360:\bounce)
                .. +(4.9/\ct*360:\radius+\pad);

\draw[thick,->]
          (center) +(5.1/\ct*360:\radius+\pad)
       .. controls +(6/\ct*360:\bounce)
               and +(5/\ct*360:\bounce)
                .. +(5.9/\ct*360:\radius+\pad);

%% message labels on left

\draw (center) +(3.5/\ct*360:\radius+\bounce+2mm) node {5};
\draw (center) +(4.5/\ct*360:\radius+\bounce+2mm) node {5};
\draw (center) +(5.5/\ct*360:\radius+\bounce+2mm) node {5};

%% node decisions on left

\draw (center) +(4/\ct*360:\radius+2*\noderad) node {\ding{51}}; % checkmark
\draw (center) +(5/\ct*360:\radius+2*\noderad) node {\ding{51}}; % checkmark
\draw (center) +(6/\ct*360:\radius+2*\noderad) node {\ding{51}}; % checkmark

%%%%

%% arcs in top right

\draw[thick,->]
          (center) +(0.1/\ct*360:\radius+\pad)
       .. controls +(1/\ct*360:\bounce)
               and +(0/\ct*360:\bounce)
                .. +(0.9/\ct*360:\radius+\pad);

\draw[thick,->]
          (center) +(1.1/\ct*360:\radius+\pad)
       .. controls +(2/\ct*360:\bounce)
               and +(1/\ct*360:\bounce)
                .. +(1.9/\ct*360:\radius+\pad);

%% message labels in top right

\draw (center) +(0.5/\ct*360:\radius+\bounce+2mm) node {6};
\draw (center) +(1.5/\ct*360:\radius+\bounce+2mm) node {6};

%% node decisions in top right

\draw (center) +(1/\ct*360:\radius+2*\noderad) node {\ding{51}}; % checkmark
\draw (center) +(2/\ct*360:\radius+2*\noderad) node {\ding{55}}; % batsumark

\end{tikzpicture}


==> total-allocated_svg-tex.pdf_tex <==
%% Creator: Inkscape 1.2.1 (9c6d41e410, 2022-07-14), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'total-allocated_svg-tex.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{465bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.75)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.1166129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}0.25\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.1766129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.2366129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.2966129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.3566129){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.41659677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}256\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.47659677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.53659677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.59659677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{total-allocated_svg-tex.pdf}}%
    \put(0.13051613,0.65659677){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}65536\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{total-allocated_svg-tex.pdf}}%
    \put(0.14404839,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{total-allocated_svg-tex.pdf}}%
    \put(0.26053226,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{total-allocated_svg-tex.pdf}}%
    \put(0.377,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}64\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{total-allocated_svg-tex.pdf}}%
    \put(0.49348387,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}256\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{total-allocated_svg-tex.pdf}}%
    \put(0.60995161,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}1024\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{total-allocated_svg-tex.pdf}}%
    \put(0.72643548,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}4096\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{total-allocated_svg-tex.pdf}}%
    \put(0.84290323,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}16384\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{total-allocated_svg-tex.pdf}}%
    \put(0.9593871,0.05758065){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}65536\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{total-allocated_svg-tex.pdf}}%
    \put(0.03093548,0.3778871){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Mebibytes\end{tabular}}}}}%
    \put(0.55170968,0.01403226){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Nodes\end{tabular}}}}%
    \put(0.55798387,0.62756452){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}control\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{total-allocated_svg-tex.pdf}}%
    \put(0.55798387,0.59853226){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}actors\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{total-allocated_svg-tex.pdf}}%
    \put(0.55798387,0.5695){\makebox(0,0)[rt]{\lineheight{1.25}\smash{\begin{tabular}[t]{r}channels\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{total-allocated_svg-tex.pdf}}%
    \put(0.55170968,0.70014516){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Allocations vs Ring size (MacBookPro11,5; +RTS -N8)\end{tabular}}}}%
  \end{picture}%
\endgroup%

